Automatic Extraction of Subcategorization Frames for Czech

We present some novel machine learning techniques for the identification of subcategorization information for verbs in Czech. We compare three different statistical techniques applied to this problem. We show how the learning algorithm can be used to discover previously unknown subcategorization frames from the Czech Prague Dependency Treebank. The algorithm can then be used to label dependents of a verb in the Czech treebank as either arguments or adjuncts. Using our techniques, we ar able to achieve 88% precision on unseen parsed text.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: pdt_ex.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Fri Jan 14 15:17:18 2000
%%For: anoop@seringa.cis.upenn.edu (Anoop Sarkar)
%%Orientation: Portrait
%%BoundingBox: 0 0 590 390
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-18.0 405.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 7747 m -1000 -1000 l 11123 -1000 l 11123 7747 l cp clip
 0.06000 0.06000 sc
% Polyline
7.500 slw
gs  clippath
2520 1856 m 2396 1841 l 2512 1796 l 2351 1817 l 2359 1877 l cp
clip
n 6480 1305 m 2370 1845 l gs col0 s gr gr

% arrowhead
n 2520 1856 m 2396 1841 l 2512 1796 l 2516 1826 l 2520 1856 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
5114 1809 m 4990 1821 l 5094 1753 l 4941 1807 l 4961 1863 l cp
clip
n 6495 1290 m 4965 1830 l gs col0 s gr gr

% arrowhead
n 5114 1809 m 4990 1821 l 5094 1753 l 5104 1781 l 5114 1809 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
7499 1726 m 7595 1803 l 7474 1780 l 7621 1849 l 7646 1794 l cp
clip
n 6525 1305 m 7620 1815 l gs col0 s gr gr

% arrowhead
n 7499 1726 m 7595 1803 l 7474 1780 l 7487 1753 l 7499 1726 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
1782 2944 m 1670 2997 l 1743 2898 l 1619 3002 l 1658 3048 l cp
clip
n 2295 2475 m 1650 3015 l gs col0 s gr gr

% arrowhead
n 1782 2944 m 1670 2997 l 1743 2898 l 1763 2921 l 1782 2944 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3594 2963 m 3694 3035 l 3572 3019 l 3723 3078 l 3745 3023 l cp
clip
n 2310 2490 m 3720 3045 l gs col0 s gr gr

% arrowhead
n 3594 2963 m 3694 3035 l 3572 3019 l 3583 2991 l 3594 2963 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
2875 4192 m 2754 4218 l 2849 4138 l 2703 4210 l 2730 4264 l cp
clip
n 3615 3795 m 2730 4230 l gs col0 s gr gr

% arrowhead
n 2875 4192 m 2754 4218 l 2849 4138 l 2862 4165 l 2875 4192 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3502 5305 m 3565 5410 l 3460 5347 l 3574 5462 l 3617 5419 l cp
clip
n 3150 4995 m 3585 5430 l gs col0 s gr gr

% arrowhead
n 3502 5305 m 3565 5410 l 3460 5347 l 3481 5326 l 3502 5305 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6479 3013 m 6355 3021 l 6460 2956 l 6306 3006 l 6325 3063 l cp
clip
n 7515 2640 m 6330 3030 l gs col0 s gr gr

% arrowhead
n 6479 3013 m 6355 3021 l 6460 2956 l 6470 2984 l 6479 3013 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
8626 2918 m 8733 2978 l 8610 2976 l 8767 3018 l 8782 2960 l cp
clip
n 7530 2655 m 8760 2985 l gs col0 s gr gr

% arrowhead
n 8626 2918 m 8733 2978 l 8610 2976 l 8618 2947 l 8626 2918 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
5766 783 m 5883 822 l 5761 843 l 5923 856 l 5927 796 l cp
clip
n 1470 465 m 5910 825 l gs col0 s gr gr

% arrowhead
n 5766 783 m 5883 822 l 5761 843 l 5763 813 l 5766 783 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
8749 656 m 8868 689 l 8747 716 l 8909 720 l 8911 660 l cp
clip
n 1470 480 m 8895 690 l gs col0 s gr gr

% arrowhead
n 8749 656 m 8868 689 l 8747 716 l 8748 686 l 8749 656 l  cp gs 0.00 setgray ef gr  col0 s
/Times-Roman ff 255.00 scf sf
4395 2115 m
gs 1 -1 sc ([\\,, ZIP, 6]) col0 sh gr
/Times-Roman ff 255.00 scf sf
9000 930 m
gs 1 -1 sc ([., ZIP, 11]) col0 sh gr
/Times-Roman ff 255.00 scf sf
705 3330 m
gs 1 -1 sc ([studenti, N1, 1]) col0 sh gr
/Times-Roman ff 255.00 scf sf
1515 2115 m
gs 1 -1 sc ([maji, VPP3A, 2]) col0 sh gr
/Times-Roman ff 255.00 scf sf
6000 915 m
gs 1 -1 sc ([vsak, JE, 8]) col0 sh gr
/Times-Roman ff 255.00 scf sf
6900 2130 m
gs 1 -1 sc ([chybi, VPP3A, 9]) col0 sh gr
/Times-Roman ff 255.00 scf sf
5430 3345 m
gs 1 -1 sc ([fakulte, N3, 7]) col0 sh gr
/Times-Roman ff 255.00 scf sf
7815 3315 m
gs 1 -1 sc ([anglictinari, N1, 10]) col0 sh gr
/Times-Roman ff 255.00 scf sf
3165 3315 m
gs 1 -1 sc ([zajem, N4, 5]) col0 sh gr
/Times-Roman ff 255.00 scf sf
2280 4515 m
gs 1 -1 sc ([o, R4, 3]) col0 sh gr
/Times-Roman ff 255.00 scf sf
2715 5715 m
gs 1 -1 sc ([jazyky, NIP4A, 4]) col0 sh gr
/Times-Roman ff 255.00 scf sf
3105 6105 m
gs 1 -1 sc (languages) col0 sh gr
/Times-Roman ff 255.00 scf sf
2640 4905 m
gs 1 -1 sc (in) col0 sh gr
/Times-Roman ff 255.00 scf sf
1080 3735 m
gs 1 -1 sc (students) col0 sh gr
/Times-Roman ff 255.00 scf sf
3465 3720 m
gs 1 -1 sc (interest) col0 sh gr
/Times-Roman ff 255.00 scf sf
5475 3735 m
gs 1 -1 sc (faculty\(dative\)) col0 sh gr
/Times-Roman ff 255.00 scf sf
7920 3720 m
gs 1 -1 sc (teachers of english) col0 sh gr
/Times-Roman ff 255.00 scf sf
7470 2490 m
gs 1 -1 sc (miss) col0 sh gr
/Times-Roman ff 255.00 scf sf
2085 2430 m
gs 1 -1 sc (have) col0 sh gr
/Times-Roman ff 255.00 scf sf
6405 1245 m
gs 1 -1 sc (but) col0 sh gr
/Times-Roman ff 255.00 scf sf
300 465 m
gs 1 -1 sc ([#, ZSB, 0]) col0 sh gr
/Times-Roman ff 255.00 scf sf
5250 6675 m
gs 1 -1 sc (The students are interested in languages but the faculty is missing teachers of English.) dup sw pop 2 div neg 0 rm  col0 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: subsets.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Fri Jan 14 11:17:04 2000
%%For: anoop@seringa.cis.upenn.edu (Anoop Sarkar)
%%Orientation: Portrait
%%BoundingBox: 0 0 559 208
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-18.0 223.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 4702 m -1000 -1000 l 10611 -1000 l 10611 4702 l cp clip
 0.06000 0.06000 sc
% Polyline
7.500 slw
gs  clippath
3460 548 m 3577 509 l 3492 599 l 3629 512 l 3597 462 l cp
clip
n 2700 1065 m 3600 495 l gs col0 s gr gr

% arrowhead
n 3460 548 m 3577 509 l 3492 599 l 3476 574 l 3460 548 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3391 991 m 3513 1007 l 3397 1050 l 3558 1033 l 3552 974 l cp
clip
n 2685 1095 m 3540 1005 l gs col0 s gr gr

% arrowhead
n 3391 991 m 3513 1007 l 3397 1050 l 3394 1020 l 3391 991 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3417 1415 m 3515 1489 l 3393 1470 l 3542 1533 l 3566 1478 l cp
clip
n 2700 1140 m 3540 1500 l gs col0 s gr gr

% arrowhead
n 3417 1415 m 3515 1489 l 3393 1470 l 3405 1442 l 3417 1415 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3379 2005 m 3498 2039 l 3377 2065 l 3539 2070 l 3541 2010 l cp
clip
n 2595 2010 m 3525 2040 l gs col0 s gr gr

% arrowhead
n 3379 2005 m 3498 2039 l 3377 2065 l 3378 2035 l 3379 2005 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3395 2469 m 3486 2552 l 3366 2521 l 3509 2599 l 3537 2546 l cp
clip
n 2595 2070 m 3510 2565 l gs col0 s gr gr

% arrowhead
n 3395 2469 m 3486 2552 l 3366 2521 l 3381 2495 l 3395 2469 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
3422 2864 m 3490 2966 l 3381 2908 l 3501 3017 l 3541 2973 l cp
clip
n 2610 2160 m 3510 2985 l gs col0 s gr gr

% arrowhead
n 3422 2864 m 3490 2966 l 3381 2908 l 3402 2886 l 3422 2864 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6556 385 m 6678 406 l 6560 445 l 6722 434 l 6718 374 l cp
clip
n 5385 495 m 6705 405 l gs col0 s gr gr

% arrowhead
n 6556 385 m 6678 406 l 6560 445 l 6558 415 l 6556 385 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6622 3005 m 6648 3125 l 6568 3032 l 6640 3177 l 6694 3150 l cp
clip
n 5370 540 m 6660 3150 l gs col0 s gr gr

% arrowhead
n 6622 3005 m 6648 3125 l 6568 3032 l 6595 3018 l 6622 3005 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6573 943 m 6693 974 l 6573 1003 l 6735 1005 l 6735 945 l cp
clip
n 5460 960 m 6720 975 l gs col0 s gr gr

% arrowhead
n 6573 943 m 6693 974 l 6573 1003 l 6573 973 l 6573 943 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6565 563 m 6670 499 l 6607 605 l 6722 491 l 6679 448 l cp
clip
n 5610 1560 m 6690 480 l gs col0 s gr gr

% arrowhead
n 6565 563 m 6670 499 l 6607 605 l 6586 584 l 6565 563 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6530 1119 m 6650 1092 l 6557 1173 l 6702 1100 l 6675 1046 l cp
clip
n 5625 1605 m 6675 1080 l gs col0 s gr gr

% arrowhead
n 6530 1119 m 6650 1092 l 6557 1173 l 6544 1146 l 6530 1119 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6570 1617 m 6694 1612 l 6587 1675 l 6743 1630 l 6726 1572 l cp
clip
n 5130 2070 m 6720 1605 l gs col0 s gr gr

% arrowhead
n 6570 1617 m 6694 1612 l 6587 1675 l 6579 1646 l 6570 1617 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6563 3156 m 6638 3253 l 6526 3203 l 6653 3303 l 6690 3256 l cp
clip
n 5145 2085 m 6660 3270 l gs col0 s gr gr

% arrowhead
n 6563 3156 m 6638 3253 l 6526 3203 l 6544 3179 l 6563 3156 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6651 2830 m 6690 2947 l 6600 2862 l 6688 2999 l 6738 2966 l cp
clip
n 5445 1005 m 6705 2970 l gs col0 s gr gr

% arrowhead
n 6651 2830 m 6690 2947 l 6600 2862 l 6626 2846 l 6651 2830 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6487 3217 m 6576 3301 l 6457 3269 l 6598 3348 l 6628 3296 l cp
clip
n 5220 2535 m 6600 3315 l gs col0 s gr gr

% arrowhead
n 6487 3217 m 6576 3301 l 6457 3269 l 6472 3243 l 6487 3217 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6495 2193 m 6618 2195 l 6508 2252 l 6666 2216 l 6653 2157 l cp
clip
n 5250 2505 m 6645 2190 l gs col0 s gr gr

% arrowhead
n 6495 2193 m 6618 2195 l 6508 2252 l 6502 2222 l 6495 2193 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6593 2719 m 6711 2683 l 6624 2771 l 6763 2688 l 6733 2637 l cp
clip
n 5265 3540 m 6735 2670 l gs col0 s gr gr

% arrowhead
n 6593 2719 m 6711 2683 l 6624 2771 l 6608 2745 l 6593 2719 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6568 1842 m 6671 1774 l 6611 1883 l 6722 1765 l 6678 1724 l cp
clip
n 5535 2985 m 6690 1755 l gs col0 s gr gr

% arrowhead
n 6568 1842 m 6671 1774 l 6611 1883 l 6589 1862 l 6568 1842 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6520 2363 m 6637 2324 l 6551 2414 l 6689 2327 l 6657 2277 l cp
clip
n 5490 3045 m 6660 2310 l gs col0 s gr gr

% arrowhead
n 6520 2363 m 6637 2324 l 6551 2414 l 6536 2388 l 6520 2363 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
6435 3394 m 6558 3408 l 6443 3453 l 6604 3433 l 6596 3373 l cp
clip
n 5295 3570 m 6585 3405 l gs col0 s gr gr

% arrowhead
n 6435 3394 m 6558 3408 l 6443 3453 l 6439 3424 l 6435 3394 l  cp gs 0.00 setgray ef gr  col0 s
/Times-Roman ff 255.00 scf sf
3675 585 m
gs 1 -1 sc (N4 R2\(od\) {2}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3645 1095 m
gs 1 -1 sc (N4 R2\(do\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3630 1620 m
gs 1 -1 sc (R2\(od\) R2\(do\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3630 2145 m
gs 1 -1 sc (N4 R6\(v\) {1}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3645 2625 m
gs 1 -1 sc (N4 R6\(na\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3645 3090 m
gs 1 -1 sc (R6\(v\) R6\(na\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
3645 3630 m
gs 1 -1 sc (N4 R6\(po\) {1}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6810 480 m
gs 1 -1 sc (R2\(od\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6825 1050 m
gs 1 -1 sc (R2\(do\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6810 1665 m
gs 1 -1 sc (R6\(v\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6795 2235 m
gs 1 -1 sc (R6\(na\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6795 2805 m
gs 1 -1 sc (R6\(po\) {0}) col0 sh gr
/Times-Roman ff 255.00 scf sf
6780 3345 m
gs 1 -1 sc (N4 {2+1+1}) col0 sh gr
/Times-Roman ff 255.00 scf sf
345 1215 m
gs 1 -1 sc (N4 R2\(od\) R2\(do\) {2}) col0 sh gr
/Times-Roman ff 255.00 scf sf
315 2130 m
gs 1 -1 sc (N4 R6\(v\) R6\(na\) {1}) col0 sh gr
/Times-Roman ff 255.00 scf sf
8535 2010 m
gs 1 -1 sc (empty {0}) col0 sh gr
$F2psEnd
rs

